Graphical condensation, overlapping Pfaffians and superpositions of matchings

The purpose of this note is to exhibit clearly how the "graphical condensation" identities of Kuo, Yan, Yeh and Zhang follow from classical Pfaffian identities by the Kasteleyn-Percus method for the enumeration of matchings. Knuth termed the relevant identities "overlapping Pfaffian" identities and the key concept of proof "superpositions of matchings". In our uniform presentation of the material, we also give an apparently unpublished general "overlapping Pfaffian" identity of Krattenthaler. A previous version of this paper contained an erroneous application of the Kasteleyn-Percus method, which is now corrected.

==> graphics/Kn-matchings.tex <==
\psset{unit=0.85cm}
%
\pspicture(-5.,-1.)(5.,2.)
%
% \showgrid
% The horizontal edges:
\psline[linewidth=0.01,linecolor=black](-4.5,0)(-0.5, 0)
\multido{\nx=-4.7+0.2}{21}{
	\rput(\nx,-0.4){
		\psline[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white](0,0)(0.2,0.4)
	}
}
%
\psline[linewidth=0.01,linecolor=black](4.5,0)(0.5, 0)
\multido{\nx=0.3+0.2}{21}{
	\rput(\nx,-0.4){
		\psline[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white](0,0)(0.2,0.4)
	}
}
% The arcs, left:
\psarc[linewidth=0.075,linecolor=gray](-2.5,0){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-2.5,0){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-3.0,0){1.0}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-2.,0){1.0}{0}{180}
% The arcs, right:
\psarc[linewidth=0.075,linecolor=gray](3.0,0){1.0}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](2.,0){1.0}{0}{180}
% The white vertices, left:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-1, 0){0.18}
% The white vertices, right:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](1, 0){0.18}
% The crossings, right:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](2.5,0.866025){0.15}
% The labels, left:
\rput(-4,-0.6){$v_1$}
\rput(-3,-0.6){$v_2$}
\rput(-2,-0.6){$v_3$}
\rput(-1,-0.6){$v_4$}
% The labels, right:
\rput(1,-0.6){$v_1$}
\rput(2,-0.6){$v_2$}
\rput(3,-0.6){$v_3$}
\rput(4,-0.6){$v_4$}
\endpspicture


==> graphics/bicoloured.tex <==
\psset{unit=0.5cm}
%
\pspicture(-10.,2.)(10.,10.0)
%
% \showgrid
% The subsets of vertices
\pspolygon[fillstyle=solid,fillcolor=red!25](-10,5)(-9,6)(-6,3)(-7,2)
\pspolygon[fillstyle=solid,fillcolor=blue!25](-2,7)(-3,6)(-6,9)(-5,10)
% The horizontal edges:
\psline[linewidth=0.075,linecolor=gray](-7,3)(-3,3)
% \psline[linewidth=0.075,linecolor=gray](5,3)(9,3)
\multido{\ny=5.0+2.0}{2}{
	\psline[linewidth=0.075,linecolor=gray](-9,\ny)(-3,\ny)
	% \psline[linewidth=0.075,linecolor=gray](3,\ny)(9,\ny)
}
\psline[linewidth=0.075,linecolor=gray](-9,9)(-5,9)
% \psline[linewidth=0.075,linecolor=gray](3,9)(7,9)
% The vertical edges:
\psline[linewidth=0.075,linecolor=gray](-9,5)(-9,9)
% \psline[linewidth=0.075,linecolor=gray](3,5)(3,9)
\multido{\nx=-7.0+2.0}{2}{\psline[linewidth=0.075,linecolor=gray](\nx,3)(\nx,9)}
% \multido{\nx=5.0+2.0}{2}{\psline[linewidth=0.075,linecolor=gray](\nx,3)(\nx,9)}
\psline[linewidth=0.075,linecolor=gray](-3,3)(-3,7)
% \psline[linewidth=0.075,linecolor=gray](9,3)(9,7)
% The red edges
\psline[linewidth=0.15,linecolor=red](3,7)(3,5)(5,5)(5,3)(7,3)
% The blue edges
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](5,9)(7,9)(7,7)(9,7)(9,5)
% The bicoloured edges, blue part, horizontal
\multips(4,7)(2,-2){3}{
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{63.4349}{116.565}
}
\multips(4,5)(2,-2){3}{
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{63.4349}{116.565}
}
% The bicoloured edges, blue part, vertical
\multips(5,8)(2,-2){3}{
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{153.4349}{206.565}}
\multips(7,8)(2,-2){3}{
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{153.4349}{206.565}}
% The bicoloured edges, red part, horizontal
\multips(4,11)(2,-2){3}{%
\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-116.565}{-63.4349}}
\multips(4,9)(2,-2){3}{%
\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-116.565}{-63.4349}}
% The bicoloured edges, red part, vertical
\multips(1,8)(2,-2){3}{%
\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-26.5651}{26.5651}}
\multips(3,8)(2,-2){3}{%
\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-26.5651}{26.5651}}
% The white vertices, left:
\multido{\nx=-7.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 3){0.25}
}
\multido{\nx=-9.0+2.0}{4}{
	\multido{\ny=5.0+2.0}{2}{
	\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, \ny){0.25}
	}
}
\multido{\nx=-9.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 9){0.25}
}
% The white vertices, right:
\multido{\nx=5.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 3){0.25}
}
\multido{\nx=3.0+2.0}{4}{
	\multido{\ny=5.0+2.0}{2}{
	\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, \ny){0.25}
	}
}
\multido{\nx=3.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 9){0.25}
}
% The coloured vertices, red:
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](3, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](5, 3){0.25}
% The coloured vertices, blue:
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](7, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](9, 7){0.25}
% The labels of the vertices
\rput(-8,4){$\red\mathbf{r}$}
\rput(-4,8){$\blue\mathbf{b}$}
%\rput(-7.5,7.5){$\mathbf{b}$}
%\rput(-7.5,4.5){$\mathbf{c}$}
%\rput(-4.5,4.5){$\mathbf{d}$}
%
\endpspicture


==> graphics/block-decomposition.tex <==
\psset{unit=0.5cm}
%
\pspicture(-9.0,-5.)(5.,5.0)
%
%\showgrid
% The orientation:
\psline[linewidth=0.12,linecolor=lightgray,linearc=0.3]{<-}(-5.8,0.2)(-6.6,1.0)(-6.6,-1.0)(-5.8,-0.2)
\psline[linewidth=0.12,linecolor=lightgray,linearc=0.3]{->}(-1.2,2.2)(-0.4,3.0)(-0.4,1.0)(-1.2,1.8)
\psline[linewidth=0.12,linecolor=lightgray,linearc=0.3]{->}(-2.5,3.6)(1.6,3.6)(1.6,-3.6)(-2.6,-3.6)(-2.6,3.5)
% The edges:
\psline[linewidth=0.16,linecolor=black](-5,0)(-7,-2)(-7,2)(-5,0)(-3,0)(-3,-4)(2,-4)(2,4)(-3,4)(-3,0)
\psline[linewidth=0.16,linecolor=black](0,4)(-2,2)(0,0)(0,4)
\psline[linewidth=0.16,linecolor=black](2,-2)(4,-2)
% The cutvertices:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](-5, 0){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](-3, 0){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](0, 4){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](2, -2){0.33}
% The other vertices:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-7, 2){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-7, -2){0.33}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-3, 4){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-3, -4){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, 4){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, -4){0.33}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-2, 2){0.33}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](0, 0){0.33}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, -2){0.33}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 2){0.33}
\endpspicture


==> graphics/cayley.tex <==
\psset{unit=0.9cm}
%
\pspicture(-9.0,-4.)(7.,2.0)
%
% \showgrid
% The horizontal edges:
\psline[linewidth=0.01,linecolor=black,linestyle=dashed,dash=3pt 2pt](-9,0)(0, 0)
\psline[linewidth=0.05,linecolor=black](-8.5,0)(-0.5, 0)
%\multido{\nx=-4.7+0.2}{21}{
%	\rput(\nx,-0.4){
%		\psline[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white](0,0)(0.2,0.4)
%	}
%}
%
\psline[linewidth=0.01,linecolor=black,linestyle=dashed,dash=3pt 2pt](6,0)(1, 0)
\psline[linewidth=0.05,linecolor=black](5.5,0)(1.5, 0)
%
\psline[linewidth=0.01,linecolor=black,linestyle=dashed,dash=3pt 2pt](6,-2.5)(1, -2.5)
\psline[linewidth=0.05,linecolor=black](5.5,-2.5)(1.5, -2.5)
%\multido{\nx=0.3+0.2}{21}{
%	\rput(\nx,-0.4){
%		\psline[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white](0,0)(0.2,0.4)
%	}
%}
% The arcs, left:
\psarcn[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{->}(-7.5,0.18){0.5}{180}{0}
\psarc[linewidth=0.075,linecolor=red]{->}(-6.5,-0.18){0.5}{180}{0}
\psarcn[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{->}(-5.5,0.18){0.5}{180}{0}
\psarc[linewidth=0.075,linecolor=red]{->}(-4.5,-0.18){0.5}{180}{0}
\psarcn[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{->}(-3.5,0.18){0.5}{180}{0}
\psarc[linewidth=0.075,linecolor=red]{->}(-2.5,-0.18){0.5}{180}{0}
\psarcn[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{->}(-1.5,0.18){0.5}{180}{0}
\psarc[linewidth=0.075,linecolor=red]{<-}(-4.5,-0.18){3.5}{180}{0}
% The arcs, right:
\psarc[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{->}(3.0,0.18){1.0}{0}{180}
\psarcn[linewidth=0.075,linecolor=red]{<-}(3.5,-0.18){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{<-}(4.0,0.18){1.0}{0}{180}
\psline[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 1pt](0.5,-1.18)(1.0, -1.18)
\psarcn[linewidth=0.075,linecolor=red]{->}(1.0,-0.18){1.0}{0}{-90}
\psarc[linewidth=0.075,linecolor=red]{->}(6.0,-0.18){1.0}{180}{270}
\psline[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 1pt](6.0,-1.18)(6.5, -1.18)
%
\psarc[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{->}(2.5,-2.32){0.5}{0}{180}
\psarcn[linewidth=0.075,linecolor=red]{->}(3.5,-2.68){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt]{<-}(4.5,-2.32){0.5}{0}{180}
\psline[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 1pt](0.5,-3.68)(1.0, -3.68)
\psarcn[linewidth=0.075,linecolor=red]{->}(1.0,-2.68){1.0}{0}{-90}
\psarc[linewidth=0.075,linecolor=red]{->}(6.0,-2.68){1.0}{180}{270}
\psline[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 1pt](6.0,-3.68)(6.5, -3.68)
% The operation
\psline[linewidth=0.10,linecolor=gray]{->}(3.18,0.18)(3.82,0.18)
\psline[linewidth=0.10,linecolor=gray]{<-}(3.18,-0.18)(3.82,-0.18)
% The white vertices, left:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-8, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-7, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-6, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-1, 0){0.18}
% The white vertices, right:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, 0){0.18}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](5, -2.5){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, -2.5){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3, -2.5){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, -2.5){0.18}
% The crossings, right:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3.5,1.04603){0.15}
% The labels, left:
\rput(-8,0.9){${\scriptstyle i}$}
\rput(-7,0.9){${\scriptstyle\pi\of{i}}$}
\rput(-6,0.9){${\scriptstyle\pi^2\of{i}}$}
\rput(-5,0.9){${\scriptstyle\pi^3\of{i}}$}
\rput(-4,0.9){${\scriptstyle\pi^4\of{i}}$}
\rput(-3,0.9){${\scriptstyle\pi^5\of{i}}$}
\rput(-2,0.9){${\scriptstyle\pi^6\of{i}}$}
\rput(-1,0.9){${\scriptstyle\pi^7\of{i}}$}
\rput(3,1.5){$a$}
\rput(4,1.5){$b$}
\rput(3,-3.5){$b$}
\rput(4,-3.5){$a$}
%\rput(-7.75,0.25){${\scriptstyle i}$}
%\rput(-6.65,0.25){${\scriptstyle \pi\of{i}}$}
%\rput(-5.57,0.25){${\scriptstyle \pi^2\of{i}}$}
%\rput(-4.57,0.25){${\scriptstyle \pi^3\of{i}}$}
%\rput(-3.57,0.25){${\scriptstyle \pi^4\of{i}}$}
%\rput(-2.57,0.25){${\scriptstyle \pi^5\of{i}}$}
%\rput(-1.57,0.25){${\scriptstyle \pi^6\of{i}}$}
%\rput(-0.57,0.25){${\scriptstyle \pi^7\of{i}}$}
% The labels, right:
%\rput(1,-0.6){$1$}
%\rput(2,-0.6){$2$}
%\rput(3,-0.6){$3$}
%\rput(4,-0.6){$4$}
\endpspicture


==> graphics/cor-cayley.tex <==
\psset{unit=0.95cm}
%
\pspicture(0.,-1.)(11.,3.75)
%
% \showgrid
% The horizontal edge:
\psline[linewidth=0.1,linecolor=gray](0.5,0)(10.5, 0)
% The partitioning edges:
\psline[linewidth=0.035,linecolor=black](0.5,-0.8)(3.4, -0.8)(3.4,0.4)
\psline[linewidth=0.035,linecolor=black](10.5,-0.8)(3.6, -0.8)(3.6,0.4)
% The red arcs:
\psarc[linewidth=0.075,linecolor=red](4.5,0){3.5}{0}{180}
\psarc[linewidth=0.075,linecolor=red](3.5,0){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=red](6.5,0){3.5}{0}{180}
% The blue arcs:
\psarc[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt](5.5,0){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=blue,linestyle=dashed,dash=3pt 2pt](7.5,0){1.5}{0}{180}
%
% The red crossings:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](5.5,3.3541){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](3.33333,1.49071){0.15}
% The blue crossing:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=blue](6.5,1.11803){0.15}
% The red/blue crossings:
\pscircle[linewidth=0.05,linecolor=black](4.5,1.11803){0.15}
%\pscircle[linewidth=0.05,linecolor=black](4.5,1.11803){0.25}
\pscircle[linewidth=0.05,linecolor=black](4.5,1.11803){0.35}
\pscircle[linewidth=0.05,linecolor=black](7.66667,1.49071){0.15}
%\pscircle[linewidth=0.05,linecolor=black](7.66667,1.49071){0.25}
\pscircle[linewidth=0.05,linecolor=black](7.66667,1.49071){0.35}
% The vertices:
\multido{\nx=1+1}{10}{
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 0){0.18}
% \rput(\nx,-1){$\mathbf\nx$}
}
% The labels:
\multido{\nx=1+1}{3}{
\rput(\nx,-0.5){$a_{\nx}$}
}
\labelcount=1
\multido{\nx=4+1}{7}{
\rput(\nx,-0.5){$b_{\number\labelcount}$}
\advance\labelcount by 1
}
\endpspicture


==> graphics/edge-condensation.tex <==
\psset{unit=0.9cm}
%
\pspicture(-10.0,-3.)(5.,1.0)
%
% \showgrid
% left picture
\psline[linewidth=0.05,linecolor=gray](-8.5,-2)(-3.5, -2)
\multido{\nx=-8.7+0.2}{26}{
	\rput(\nx,-2.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.05,linecolor=black](-6,-2){2.0}{0}{180}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=gray](-8, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-7, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-6, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-5, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=gray](-4, -2){0.18}
% The labels, left:
\rput(-8.3,-2.3){$r_i$}
\rput(-3.7,-2.3){$b_i$}
% 
\rput(-6.0,-0.5){$\weight\of{e_i}=z$}
\rput(-6.0,0.3){$e_i$}
% The arrow
\psline[linewidth=0.15,linecolor=gray]{->}(-3.5,-1.0)(-2.5,-1.0)
% right picture
\psline[linewidth=0.05,linecolor=gray](-2.5,-2)(4.5, -2)
\multido{\nx=-2.7+0.2}{36}{
	\rput(\nx,-2.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.05,linecolor=black](-1.5,-2){0.5}{0}{180}
\psarc[linewidth=0.05,linecolor=black](1,-2){2}{0}{180}
\psarc[linewidth=0.05,linecolor=black](3.5,-2){0.5}{0}{180}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-2, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=gray](-1, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](0, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](1, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=gray](3, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, -2){0.18}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=gray](6, -2){0.18}
% The labels, right:
\rput(-2.3,-2.3){$r_i$}
\rput(-1.0,-2.5){$r_i^\prime$}
\rput(3.0,-2.5){$b_i^\prime$}
\rput(4.3,-2.3){$b_i$}
%
\rput(1.0,-0.5){$1$}%{$\weight\of{e_i}$}
\rput(1.0,0.3){$e_i^\prime$}
\rput(3.5,-1.75){$1$}
\rput(3.5,-1.1){$e_i^b$}
\rput(-1.5,-1.75){$z$}
\rput(-1.5,-1.1){$e_i^r$}
% The graph labels
\rput(-6,-2.5){$G$}
\rput(1,-2.5){$G^\prime$}

\endpspicture


==> graphics/edge-condensation2.tex <==
\psset{unit=0.9cm}
%
\pspicture(-1.0,-7.5)(7.,0.0)
%
% \showgrid
% upper picture
\psline[linewidth=0.05,linecolor=gray](-0.5,-2)(6.5, -2)
\multido{\nx=-0.7+0.2}{36}{
	\rput(\nx,-2.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](1,-2){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](3,-2){1.0}{0}{180}
\psarc[linewidth=0.15,linecolor=red](5,-2){1.0}{0}{180}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](0, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=blue](2, -2){0.18}
\pscircle[linewidth=0.05,linecolor=white,fillstyle=solid,fillcolor=white](2, -2){0.06}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](4, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, -2){0.18}
% The labels in the upper picture:
\rput(-0.3,-2.3){$r_i$}
\rput(2.0,-2.5){$r_i^\prime$}
\rput(4.0,-2.5){$b_i^\prime$}
\rput(6.3,-2.3){$b_i$}
%
%\rput(1.0,-1.5){$\weight\of{e_i}$}
\rput(1.0,-0.6){$e_i^r$}
%\rput(3.0,-1.5){$1$}
%\rput(3.0,-0.6){$e_i^\prime$}
%\rput(5.0,-1.5){$1$}
\rput(5.0,-0.6){$e_i^b$}
% The arrow
\psline[linewidth=0.15,linecolor=gray]{->}(3,-3.4)(3,-4.8)
% lower picture
\psline[linewidth=0.05,linecolor=gray](-0.5,-6)(6.5, -6)
\multido{\nx=-0.7+0.2}{36}{
	\rput(\nx,-6.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.05,linecolor=lightgray](1,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](3,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](5,-6){1.0}{0}{180}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](0, -6){0.18}
\pscircle[linewidth=0.05,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray](2, -6){0.18}
\pscircle[linewidth=0.05,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray](4, -6){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=blue](6, -6){0.18}
\pscircle[linewidth=0.05,linecolor=white,fillstyle=solid,fillcolor=white](6, -6){0.06}
% The labels in the lower picture:
\rput(-0.3,-6.3){$r_i$}
\rput(2.0,-6.5){{\gray $r_i^\prime$}}
\rput(4.0,-6.5){{\gray $b_i^\prime$}}
\rput(6.3,-6.3){$b_i$}

% The graph labels
\rput(3,-3.0){$G^\prime$}
\rput(3,-7.0){$\subgraph{G^\prime}{\setof{r_i^\prime,b_i^\prime}}$}
%
\endpspicture


==> graphics/edge-condensation3.tex <==
\psset{unit=0.9cm}
%
\pspicture(-5.5,-7.5)(10.5,0.0)
%
% \showgrid
% upper picture
\psline[linewidth=0.05,linecolor=gray](-0.5,-2)(6.5, -2)
\multido{\nx=-0.7+0.2}{36}{
	\rput(\nx,-2.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.05,linecolor=black](1,-2){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=black](3,-2){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=black](5,-2){1.0}{0}{180}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](0, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](2, -2){0.18}
%\pscircle[linewidth=0.05,linecolor=white,fillstyle=solid,fillcolor=white](2, -2){0.06}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](4, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, -2){0.18}
% The labels in the upper picture:
\rput(-0.3,-2.3){$r_i$}
\rput(2.0,-2.5){$r_i^\prime$}
\rput(4.0,-2.5){$b_i^\prime$}
\rput(6.3,-2.3){$b_i$}
%
%\rput(1.0,-1.5){$\weight\of{e_i}$}
\rput(1.0,-0.6){$e_i^r$}
%\rput(3.0,-1.5){$1$}
\rput(3.0,-0.6){$e_i^\prime$}
%\rput(5.0,-1.5){$1$}
\rput(5.0,-0.6){$e_i^b$}
% The arrows
\psline[linewidth=0.15,linecolor=gray]{->}(3.25,-3)(4,-4.5)
\psline[linewidth=0.15,linecolor=gray]{->}(2.75,-3)(2,-4.5)
% lower picture, left
\psline[linewidth=0.05,linecolor=gray](-4.5,-6)(2.5, -6)
\multido{\nx=-4.7+0.2}{36}{
	\rput(\nx,-6.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.05,linecolor=lightgray](-3,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](-1,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](1,-6){1.0}{0}{180}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=blue](-4, -6){0.18}
%\pscircle[linewidth=0.05,linecolor=white,fillstyle=solid,fillcolor=white](-4, -6){0.06}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-4, -6){0.18}
\pscircle[linewidth=0.05,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray](-2, -6){0.18}
\pscircle[linewidth=0.05,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray](0, -6){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, -6){0.18}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=blue](2, -6){0.18}
%\pscircle[linewidth=0.05,linecolor=white,fillstyle=solid,fillcolor=white](2, -6){0.06}
% The labels in the lower leftpicture:
\rput(-4.3,-6.3){$r_i$}
\rput(-2.0,-6.5){{\gray $r_i^\prime$}}
\rput(0.0,-6.5){{\gray $b_i^\prime$}}
\rput(2.3,-6.3){$b_i$}
% lower picture, right
\psline[linewidth=0.05,linecolor=gray](3.5,-6)(10.5, -6)
\multido{\nx=3.3+0.2}{36}{
	\rput(\nx,-6.4){
		\psline[linewidth=0.01,linecolor=gray](0,0)(0.2,0.4)
	}
}
%
\psarc[linewidth=0.05,linecolor=lightgray](5,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](7,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=lightgray](9,-6){1.0}{0}{180}
\psarc[linewidth=0.05,linecolor=black](7,-6){3.0}{0}{180}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](4, -6){0.18}
\pscircle[linewidth=0.05,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray](6, -6){0.18}
\pscircle[linewidth=0.05,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray](8, -6){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](10, -6){0.18}
%\pscircle[linewidth=0.05,linecolor=white,fillstyle=solid,fillcolor=white](6, -6){0.06}
% The labels in the lower right picture:
\rput(3.7,-6.3){$r_i$}
\rput(6.0,-6.5){{\gray $r_i^\prime$}}
\rput(8.0,-6.5){{\gray $b_i^\prime$}}
\rput(10.3,-6.3){$b_i$}
\rput(7.0,-3.5){$e_i$}
% The graph labels
\rput(7,-7.0){$\subgraph{G^\prime}{\setof{r_i^\prime,b_i^\prime}}$}
\rput(-1,-7.0){$\subgraph{G^\prime}{\setof{r_i^\prime,b_i^\prime}}$}
\rput(3,-2.5){$G^\prime$}
%
\endpspicture


==> graphics/knuth.tex <==
\psset{unit=0.95cm}
%
\pspicture(0.,-1.)(10.,1.5)
%
% \showgrid
% The horizontal edge:
% \psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0.0,0.0)(1.0, 0)
\psline[linewidth=0.1,linecolor=gray](1.0,0)(9.0, 0)
\psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](9.0,0.0)(10.0, 0)
% The arcs:
\psarc[linewidth=0.075,linecolor=gray](1.5,0){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](3.5,0){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](5.5,0){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](7.5,0){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](9.5,0){0.5}{90}{180}
% The white and black vertices:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](1, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](7, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](8, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](9, 0){0.18}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](10, 0){0.18}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](11, 0){0.18}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](12, 0){0.18}
%\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](13, 0){0.18}
% The labels:
\rput(1,-0.5){$\mathbf{\pi_{1}}$}
\rput(2,-0.5){$\mathbf{\pi_{2}}$}
\rput(3,-0.5){$\mathbf{\pi_{3}}$}
\rput(4,-0.5){$\mathbf{\pi_{4}}$}
\rput(5,-0.5){$\mathbf{\pi_{5}}$}
\rput(6,-0.5){$\mathbf{\pi_{6}}$}
\rput(7,-0.5){$\mathbf{\pi_{7}}$}
\rput(8,-0.5){$\mathbf{\pi_{8}}$}
\rput(9,-0.5){$\mathbf{\pi_{9}}$}
%\rput(10,-0.5){$\mathbf{\pi_{10}}$}
%\rput(11,-0.5){$\mathbf{\pi_{11}}$}
%\rput(12,-0.5){$\mathbf{\pi_{12}}$}
%\rput(13,-0.5){$\mathbf{\pi_{13}}$}
\endpspicture


==> graphics/matchings.tex <==
\psset{unit=0.5cm}
%
\pspicture(-10.,-10.)(10.,10.)
%
% \showgrid
% The horizontal edges:
\psline[linewidth=0.075,linecolor=gray](-7,9)(-5, 9)
% \psline[linewidth=0.075,linecolor=gray](7,9)(5, 9)
\psline[linewidth=0.075,linecolor=gray](-9,7)(-3, 7)
\psline[linewidth=0.075,linecolor=gray](9,7)(3, 7)
\psline[linewidth=0.075,linecolor=gray](-9,5)(-3, 5)
\psline[linewidth=0.075,linecolor=gray](9,5)(3, 5)
\psline[linewidth=0.075,linecolor=gray](-7,3)(-5, 3)
% \psline[linewidth=0.075,linecolor=gray](7,3)(5, 3)
%
\psline[linewidth=0.075,linecolor=gray](-7,-9)(-5, -9)
\psline[linewidth=0.075,linecolor=gray](7,-9)(5, -9)
\psline[linewidth=0.075,linecolor=gray](-9,-7)(-3, -7)
\psline[linewidth=0.075,linecolor=gray](9,-7)(3, -7)
\psline[linewidth=0.075,linecolor=gray](-9,-5)(-3, -5)
\psline[linewidth=0.075,linecolor=gray](9,-5)(3, -5)
\psline[linewidth=0.075,linecolor=gray](-7,-3)(-5, -3)
\psline[linewidth=0.075,linecolor=gray](7,-3)(5, -3)
% The vertical edges:
\psline[linewidth=0.075,linecolor=gray](-9,7)(-9, 5)
\psline[linewidth=0.075,linecolor=gray](-7,9)(-7, 3)
\psline[linewidth=0.075,linecolor=gray](-5,9)(-5, 3)
\psline[linewidth=0.075,linecolor=gray](-3,7)(-3, 5)
\psline[linewidth=0.075,linecolor=gray](9,7)(9, 5)
\psline[linewidth=0.075,linecolor=gray](7,9)(7, 3)
\psline[linewidth=0.075,linecolor=gray](5,9)(5, 3)
\psline[linewidth=0.075,linecolor=gray](3,7)(3, 5)
%
\psline[linewidth=0.075,linecolor=gray](-9,-7)(-9, -5)
\psline[linewidth=0.075,linecolor=gray](-7,-9)(-7, -3)
\psline[linewidth=0.075,linecolor=gray](-5,-9)(-5, -3)
\psline[linewidth=0.075,linecolor=gray](-3,-7)(-3, -5)
\psline[linewidth=0.075,linecolor=gray](9,-7)(9, -5)
\psline[linewidth=0.075,linecolor=gray](7,-9)(7, -3)
\psline[linewidth=0.075,linecolor=gray](5,-9)(5, -3)
\psline[linewidth=0.075,linecolor=gray](3,-7)(3, -5)
% The sloped edges, right upper:
\psline[linewidth=0.075,linecolor=gray](9,7)(7, 9)
\psline[linewidth=0.075,linecolor=gray](5,9)(3, 7)
\psline[linewidth=0.075,linecolor=gray](3,5)(5, 3)
\psline[linewidth=0.075,linecolor=gray](7,3)(9, 5)
% The red and blue matchings / left upper
\psline[linewidth=0.23,linecolor=red](-7,7)(-7, 5)
\psline[linewidth=0.23,linecolor=red](-5,7)(-5, 5)
%
\psline[linewidth=0.23,linecolor=red](-9,7)(-9, 6)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-9,6)(-9, 5)
\psline[linewidth=0.23,linecolor=red](-9,5)(-7, 3)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-7,3)(-5, 3)
\psline[linewidth=0.23,linecolor=red](-5,3)(-3, 5)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-3,5)(-3, 6)
\psline[linewidth=0.23,linecolor=red](-3,6)(-3, 7)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-3,7)(-5, 9)
\psline[linewidth=0.23,linecolor=red](-5,9)(-7, 9)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-7,9)(-9, 7)
% The red and blue matchings / right upper
\psline[linewidth=0.23,linecolor=red](7,7)(9, 7)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](9,7)(9, 6)
\psline[linewidth=0.23,linecolor=red](9,6)(9, 5)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](9,5)(7, 5)
%
\psline[linewidth=0.23,linecolor=red](5,5)(3, 5)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](3,5)(3, 6)
\psline[linewidth=0.23,linecolor=red](3,6)(3, 7)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](3,7)(5, 7)
%
\psarc[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](6,7){2.23607}{63.4349}{116.565}
\psarc[linewidth=0.23,linecolor=red](6,11){2.23607}{-116.565}{-63.4349}
\psarc[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](6,5){2.23607}{-116.565}{-63.4349}
\psarc[linewidth=0.23,linecolor=red](6,1){2.23607}{63.4349}{116.565}
% The red and blue matchings / left lower
\psline[linewidth=0.23,linecolor=red](-7,-7)(-7, -5)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-5,-7)(-5, -5)
%
\psline[linewidth=0.23,linecolor=red](-9,-7)(-9, -6)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-9,-6)(-9, -5)
\psline[linewidth=0.23,linecolor=red](-9,-5)(-7, -3)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-7,-3)(-5, -3)
\psline[linewidth=0.23,linecolor=red](-5,-3)(-3, -5)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-3,-5)(-3, -6)
\psline[linewidth=0.23,linecolor=red](-3,-6)(-3, -7)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-3,-7)(-5, -9)
\psline[linewidth=0.23,linecolor=red](-5,-9)(-7, -9)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-7,-9)(-9, -7)
% The red and blue matchings / right lower
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](5,-5)(7, -5)
\psline[linewidth=0.23,linecolor=red](5,-7)(7, -7)
%
\psline[linewidth=0.23,linecolor=red](9,-7)(9, -6)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](9,-6)(9, -5)
\psline[linewidth=0.23,linecolor=red](9,-5)(7, -3)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](7,-3)(5, -3)
\psline[linewidth=0.23,linecolor=red](5,-3)(3, -5)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](3,-5)(3, -6)
\psline[linewidth=0.23,linecolor=red](3,-6)(3, -7)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](3,-7)(5, -9)
\psline[linewidth=0.23,linecolor=red](5,-9)(7, -9)
\psline[linewidth=0.23,linecolor=blue,linestyle=dashed,dash=3pt 2pt](7,-9)(9, -7)
% The white vertices:
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, 6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, 6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, 5){0.25}
%
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](9, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](9, 6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](9, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](3, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](3, 6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](3, 5){0.25}
%
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, -6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, -9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, -3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, -9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, -3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, -6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, -5){0.25}
%
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](9, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](9, -6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](9, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, -9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](7, -3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, -9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](5, -3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](3, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](3, -6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](3, -5){0.25}
%
% The starting vertices for recoloring
\pscircle[linewidth=0.07,linecolor=gray,fillstyle=solid,fillcolor=gray](7, 7){0.40}
\rput(7.65,7.65){${\mathbf a}$}
\rput(4.65,7.65){${\mathbf b}$}
\rput(4.65,4.55){${\mathbf c}$}
\rput(7.65,4.55){${\mathbf d}$}
\rput(6,6){$B_2$}
\pscircle[linewidth=0.07,linecolor=gray,fillstyle=solid,fillcolor=gray](-5, 7){0.40}
\rput(-4.35,7.65){${\mathbf a}$}
\rput(-7.35,7.65){${\mathbf b}$}
\rput(-7.35,4.55){${\mathbf c}$}
\rput(-4.35,4.55){${\mathbf d}$}
\rput(-6,6){$B_1$}
\pscircle[linewidth=0.07,linecolor=gray,fillstyle=solid,fillcolor=gray](7, -5){0.40}
\rput(7.65,-4.35){${\mathbf a}$}
\rput(4.65,-4.35){${\mathbf b}$}
\rput(4.65,-7.45){${\mathbf c}$}
\rput(7.65,-7.45){${\mathbf d}$}
\rput(6,-6){$B_2^\prime$}
\pscircle[linewidth=0.07,linecolor=gray,fillstyle=solid,fillcolor=gray](-5, -5){0.40}
\rput(-4.35,-4.35){${\mathbf a}$}
\rput(-7.35,-4.35){${\mathbf b}$}
\rput(-7.35,-7.45){${\mathbf c}$}
\rput(-4.35,-7.45){${\mathbf d}$}
\rput(-6,-6){$B_1^\prime$}
% The colored vertices, left upper
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-7, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-5, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-5, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-7, 5){0.25}
% The colored vertices, left lower
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-7, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-7, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](-5, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](-5, -7){0.25}
% The colored vertices, right upper
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](7, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](5, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](5, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](7, 5){0.25}
% The colored vertices, right lower
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](7, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](5, -7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](5, -5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](7, -5){0.25}
% The arrows
\psline[linewidth=0.3,linecolor=lightgray]{<->}(-3,3)(3,-3)
\psline[linewidth=0.3,linecolor=lightgray]{<->}(-3,-3)(3,3)
\psline[linewidth=0.3,linecolor=lightgray]{<->}(-5,-2)(-5,2)
\psline[linewidth=0.3,linecolor=lightgray]{<->}(5,-2)(5,2)
\rput(-3.0,0){$\swapcolours{a}$:}
%\rput(0.27,-0.12){$v$}
%\rput(-0.37,-0.9){$z_1$}
%\rput(0.83,-0.9){$z_2$}
%\rput(1.2,0.4){$z_3$}
%\rput(0.25,0.97){$z_4$}
%\rput(-0.7,0.4){$z_5$}
%\rput(1.6,-1.4){{\red $C$}}
\endpspicture


==> graphics/observation.tex <==
\psset{unit=0.95cm}
%
\pspicture(0.,-1.)(10.,3.5)
%
% \showgrid
% The horizontal edge:
\psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0.0,0.0)(1.0, 0)
\psline[linewidth=0.1,linecolor=gray](1.0,0)(9.0, 0)
\psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](9.0,0.0)(10.0, 0)
% The arcs:
\psarc[linewidth=0.075,linecolor=gray](-5,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](-5,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](3.5,0){0.5}{0}{180}
%
\psarc[linewidth=0.075,linecolor=gray](6.0,0){1.0}{0}{180}
%
\psarc[linewidth=0.075,linecolor=gray](12,0){6.0}{163}{180}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](12,0){6.0}{150}{163}
%
\psarc[linewidth=0.075,linecolor=gray](15,0){6.0}{168}{180}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](15,0){6.0}{155}{168}
%
% The blue arc:
\psarc[linewidth=0.075,linecolor=black](5.0,0){3.0}{0}{180}
% The crossings:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](6.08333,0.996522){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](6.57143,2.55551){0.15}
% The white and black vertices:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](1, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](7, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](8, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](9, 0){0.18}
% The labels:
% \rput(1,-0.5){$\mathbf{{i-1}}$}
\rput(2,-0.5){${{v_i}}$}
% \rput(3,-0.5){$\mathbf{{i+1}}$}
% \rput(7,-0.5){$\mathbf{{j-1}}$}
\rput(8,-0.5){${{v_j}}$}
% \rput(9,-0.5){$\mathbf{{j+1}}$}
\rput(5.0,2.7){${e}$}
\endpspicture


==> graphics/pfaffian-bipartite.tex <==
\psset{unit=0.9cm}
%
\pspicture(-2,0)(14.0,5.0)
%
% \showgrid
% The left picture - the permutation:
\psline[linewidth=0.01,linecolor=black](0,1)(0,4.7)
\psline[linewidth=0.01,linecolor=black](2,1)(2,4.7)
\psarc[linewidth=0.01,linecolor=black](1,1){1}{180}{0}
% The edges
\psline[linewidth=0.075,linecolor=gray]{->}(0,4)(1.9,3.1)
\psline[linewidth=0.075,linecolor=gray]{->}(0,3)(1.9,2.1)
\psline[linewidth=0.075,linecolor=gray]{->}(0,2)(1.9,1.1)
\psline[linewidth=0.075,linecolor=gray]{->}(0,1)(1.9,3.94)
% The crossings
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](0.5,1.75){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](1,2.5){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](1.5,3.25){0.15}
% The vertices and labels
\labelcount=4
\multido{\ny=1+1}{4}{
	\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](0,\ny){0.18}
	\uput{0.3}[180](0,\ny){${\mathbf{\number\labelcount}}$ ($a_{\number\labelcount}$)} % Put a label!
	% \uput{0.3}[180](0,\ny){$a_{\number\labelcount}$} % Put a label!
	%
	\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2,\ny){0.18}
	\uput{0.3}[0](2,\ny){${{\mathbf{\number\labelcount}}}$ ($b_{\ny}$)} % Put a label!
	% \uput{0.3}[0](2,\ny){$b_{\ny}$} % Put a label!
	\advance\labelcount by -1
}
\rput(1,4.8){$\black\pi$:}
% The right picture - the matching:
\psline[linewidth=0.01,linecolor=black](4.3,1)(13.7,1)
% The arcs
\psarc[linewidth=0.075,linecolor=gray](8.5,1){3.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](8.5,1){2.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](8.5,1){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](10.5,1){2.5}{0}{180}
% The crossings
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](11,3.44949){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](9.5,3.29129){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](8.5,2.5){0.15}
% The vertices and labels
\labelcount=1
\multido{\nx=5+1}{4}{
	\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](\nx,1){0.18}
	\uput{0.3}[-60](\nx,1){$a_{\number\labelcount}$} % Put a label!
	\advance\labelcount by 1
}
%
\labelcount=1
\multido{\nx=10+1}{4}{
	\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](\nx,1){0.18}
	\uput{0.3}[-60](\nx,1){$b_{\number\labelcount}$} % Put a label!
	\advance\labelcount by 1
}
\rput(9,4.8){$\black\mu$:}
\endpspicture


==> graphics/recolouring.tex <==
\psset{unit=0.5cm}
%
\pspicture(-10.,2.)(10.,10.0)
%
% \showgrid
% The horizontal edges:
%\psline[linewidth=0.075,linecolor=gray](-7,3)(-3,3)
%\psline[linewidth=0.075,linecolor=gray](5,3)(9,3)
%\multido{\ny=5.0+2.0}{2}{
%	\psline[linewidth=0.075,linecolor=gray](-9,\ny)(-3,\ny)
%	\psline[linewidth=0.075,linecolor=gray](3,\ny)(9,\ny)
%}
%\psline[linewidth=0.075,linecolor=gray](-9,9)(-5,9)
%\psline[linewidth=0.075,linecolor=gray](3,9)(7,9)
%% The vertical edges:
%\psline[linewidth=0.075,linecolor=gray](-9,5)(-9,9)
%\psline[linewidth=0.075,linecolor=gray](3,5)(3,9)
%\multido{\nx=-7.0+2.0}{2}{\psline[linewidth=0.075,linecolor=gray](\nx,3)(\nx,9)}
%\multido{\nx=5.0+2.0}{2}{\psline[linewidth=0.075,linecolor=gray](\nx,3)(\nx,9)}
%\psline[linewidth=0.075,linecolor=gray](-3,3)(-3,7)
%\psline[linewidth=0.075,linecolor=gray](9,3)(9,7)
% The red edges of the matching, left:
\psline[linewidth=0.15,linecolor=red](-9,5)(-9,7)
\psline[linewidth=0.15,linecolor=red](-9,9)(-7,9)
\psline[linewidth=0.15,linecolor=red](-7,3)(-5,3)
\psline[linewidth=0.15,linecolor=red](-3,3)(-3,5)
\psarc[linewidth=0.15,linecolor=red](-6,9){2.23607}{-116.565}{-63.4349}
\psarc[linewidth=0.15,linecolor=red](-6,7){2.23607}{-116.565}{-63.4349}
% The red edges of the matching, right:
\psline[linewidth=0.15,linecolor=red](3,5)(3,7)
\psline[linewidth=0.15,linecolor=red](3,9)(5,9)
\psline[linewidth=0.15,linecolor=red](7,3)(9,3)
\psline[linewidth=0.15,linecolor=red](9,5)(9,7)
\psarc[linewidth=0.15,linecolor=red](6,9){2.23607}{-116.565}{-63.4349}
\psarc[linewidth=0.15,linecolor=red](6,7){2.23607}{-116.565}{-63.4349}
% The blue edges of the matching, left:
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-9,7)(-9,9)
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-7,9)(-5,9)
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-3,5)(-3,7)
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-5,3)(-3,3)
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-6,5){2.23607}{63.4349}{116.565}
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](-6,3){2.23607}{63.4349}{116.565}
% The blue edges of the matching, right:
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](3,7)(3,9)
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](5,9)(7,9)
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](9,3)(9,5)
\psline[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](5,3)(7,3)
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](6,5){2.23607}{63.4349}{116.565}
\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](6,3){2.23607}{63.4349}{116.565}
%% The bicoloured edges, blue part, horizontal
%\multips(4,7)(2,-2){3}{
%\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{63.4349}{116.565}
%}
%\multips(4,5)(2,-2){3}{
%\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{63.4349}{116.565}
%}
%% The bicoloured edges, blue part, vertical
%\multips(5,8)(2,-2){3}{
%\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{153.4349}{206.565}}
%\multips(7,8)(2,-2){3}{
%\psarc[linewidth=0.15,linecolor=blue,linestyle=dashed,dash=3pt 2pt](0,0){2.23607}{153.4349}{206.565}}
%% The bicoloured edges, red part, horizontal
%\multips(4,11)(2,-2){3}{%
%\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-116.565}{-63.4349}}
%\multips(4,9)(2,-2){3}{%
%\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-116.565}{-63.4349}}
%% The bicoloured edges, red part, vertical
%\multips(1,8)(2,-2){3}{%
%\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-26.5651}{26.5651}}
%\multips(3,8)(2,-2){3}{%
%\psarc[linewidth=0.15,linecolor=red](0,0){2.23607}{-26.5651}{26.5651}}
% The white vertices, left:
\multido{\nx=-7.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 3){0.25}
}
\multido{\nx=-9.0+2.0}{4}{
	\multido{\ny=5.0+2.0}{2}{
	\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, \ny){0.25}
	}
}
\multido{\nx=-9.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 9){0.25}
}
% The white vertices, right:
\multido{\nx=5.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 3){0.25}
}
\multido{\nx=3.0+2.0}{4}{
	\multido{\ny=5.0+2.0}{2}{
	\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, \ny){0.25}
	}
}
\multido{\nx=3.0+2.0}{3}{
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](\nx, 9){0.25}
}
% The coloured vertices, red:
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](3, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](5, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-9, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](-7, 3){0.25}
% The coloured vertices, blue:
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](7, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=red](9, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](-5, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=blue](-3, 7){0.25}
% The arrow
\psline[linewidth=0.3,linecolor=lightgray]{<->}(-2.5,6)(2.5,6)
\rput(0,6.75){$\swapcolours{v_0}$}
% The labels of the vertices
\rput(-7.5,2.5){$\red x$}
\rput(-2.5,7.5){$\blue y$}
\rput(-4.5,9.5){$\blue z$}
\rput(-9.5,4.5){$\red t$}
%
\rput(4.5,2.5){$\blue x$}
\rput(9.5,7.5){$\red y$}
\rput(7.5,9.5){$\blue z$}
\rput(2.5,4.5){$\red t$}
%\rput(-4,8){$\blue\mathbf{b}$}
%\rput(-7.5,7.5){$\mathbf{b}$}
%\rput(-7.5,4.5){$\mathbf{c}$}
%\rput(-4.5,4.5){$\mathbf{d}$}
%
\endpspicture


==> graphics/small_table2.tex <==
\psset{unit=1.7cm}
%
\pspicture(-3.,-1.5)(6.,2.25)
%
%\showgrid
% The left picture
%
\rput(-2.0,0.5){$U$}
\rput(-2.0,-0.5){$V$}
%
\rput(-1.0,1.5){$\thereds$}
\rput(0.0,1.5){$\theblues$}
%
\rput(-2.0,0.5){$U$}
\rput(-2.0,-0.5){$V$}
%
%\rput(-1.0,0.5){$\thelefts_U$}
%\rput(0.0,0.5){$\therights_U$}
\rput(-1.0,0.5){$\thereds\cap U$}
\rput(0.0,0.5){$\theblues\cap U$}
%
%
\rput(-2.0,0.5){$U$}
\rput(-2.0,-0.5){$V$}
%
%\rput(-1.0,-0.5){$\therights_V$}
%\rput(0.0,-0.5){$\thelefts_V$}
\rput(-1.0,-0.5){$\thereds\cap V$}
\rput(0.0,-0.5){$\theblues\cap V$}
%
\psline[linewidth=0.075,linecolor=lightgray](-0.5,2)(-0.5,-1.25)
\psline[linewidth=0.075,linecolor=lightgray](-2.5,0)(0.75,0)
\psline[linewidth=0.075,linecolor=lightgray](-1.75,-1.25)(0.75,-1.25)(0.75,1.25)
%
\psline[linewidth=0.075,linecolor=gray](-1.75,2)(-1.75,-1.25)
\psline[linewidth=0.075,linecolor=gray](-2.5,1.25)(0.75,1.25)
%
\psline[linewidth=0.05,linecolor=black]{<->}(-1,0.8)(0,0.8)
\psline[linewidth=0.05,linecolor=black]{<->}(-1.5,-0.5)(-1.5,0.5)
%
\psline[linewidth=0.05,linecolor=black]{<->}(-1,-0.8)(0,-0.8)
\psline[linewidth=0.05,linecolor=black]{<->}(0.5,-0.5)(0.5,0.5)
%
% The right picture
\pspolygon[fillstyle=solid,fillcolor=lightgray!25,linecolor=white](2.75,1.25)(2.75,-1.25)(5.25,-1.25)(5.25,1.25)
\pspolygon[fillstyle=solid,fillcolor=white,linecolor=white](4,1.25)(2.75,0)(4,-1.25)(5.25,0)(4,1.25)(4,1.25)
%
\rput(2.5,0.5){$U$}
\rput(2.5,-0.5){$V$}
%
\rput(3.5,1.5){$\thereds^\prime$}
\rput(4.5,1.5){$\theblues^\prime$}
%
%
\psline[linewidth=0.075,linecolor=lightgray](4,2)(4,-1.25)
\psline[linewidth=0.075,linecolor=lightgray](2,0)(5.25,0)
\psline[linewidth=0.075,linecolor=lightgray](2.75,-1.25)(5.25,-1.25)(5.25,1.25)
%
\psline[linewidth=0.075,linecolor=lightgray,linestyle=dashed,dash=3pt 2pt](4,1.25)(2.75,0)(4,-1.25)(5.25,0)(4,1.25)
%
\psline[linewidth=0.075,linecolor=gray](2.75,2)(2.75,-1.25)
\psline[linewidth=0.075,linecolor=gray](2,1.25)(5.25,1.25)
%
\rput{45}(3.2,0.8){$\complement{X}\cap\thelefts$}
\rput{45}(3.55,0.45){$\complement{X}\cap\therights$}
%
\rput{-45}(4.8,0.8){$X\cap\therights$}
\rput{-45}(4.45,0.45){${X}\cap\thelefts$}
%
\rput{45}(4.8,-0.8){$Y\cap\thelefts$}
\rput{45}(4.55,-0.45){${Y}\cap\therights$}
%
\rput{-45}(3.2,-0.8){$\complement{Y}\cap\therights$}
\rput{-45}(3.55,-0.45){$\complement{Y}\cap\thelefts$}
%
\psline[linewidth=0.05,linecolor=black]{<->}(3.75,-0.35)(4.25,-0.35)
\psline[linewidth=0.05,linecolor=black]{<->}(3.75,0.35)(4.25,0.35)
%
\psline[linewidth=0.05,linecolor=black]{<->}(3.65,-0.25)(3.65,0.25)
\psline[linewidth=0.05,linecolor=black]{<->}(4.35,-0.25)(4.35,0.25)
\endpspicture


==> graphics/start-graphics.tex <==
\psset{unit=0.5cm}
%
\pspicture(-10.,2.)(-2.,10.)
%
% \showgrid
% The horizontal edges:
\psline[linewidth=0.075,linecolor=gray](-7,9)(-5, 9)
\psline[linewidth=0.075,linecolor=gray](-9,7)(-3, 7)
\psline[linewidth=0.075,linecolor=gray](-9,5)(-3, 5)
\psline[linewidth=0.075,linecolor=gray](-7,3)(-5, 3)
% The vertical edges:
\psline[linewidth=0.075,linecolor=gray](-9,7)(-9, 5)
\psline[linewidth=0.075,linecolor=gray](-7,9)(-7, 3)
\psline[linewidth=0.075,linecolor=gray](-5,9)(-5, 3)
\psline[linewidth=0.075,linecolor=gray](-3,7)(-3, 5)
% The sloped edges:
\psline[linewidth=0.075,linecolor=gray](-9,7)(-7, 9)
\psline[linewidth=0.075,linecolor=gray](-5,9)(-3, 7)
\psline[linewidth=0.075,linecolor=gray](-3,5)(-5, 3)
\psline[linewidth=0.075,linecolor=gray](-7,3)(-9, 5)
% The white vertices:
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, 6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-9, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-7, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 9){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-5, 3){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, 6){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white](-3, 5){0.25}
% The face
\pspolygon[linewidth=0.07,linecolor=lightgray,fillstyle=solid,fillcolor=gray](-6.8,6.8)(-5.2,6.8)(-5.2,5.2)(-6.8,5.2)
% The vertices around the face
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=gray](-7, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=gray](-5, 7){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=gray](-5, 5){0.25}
\pscircle[linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=gray](-7, 5){0.25}
% The labels of the vertices
\rput(-4.5,7.5){$\mathbf{a}$}
\rput(-7.5,7.5){$\mathbf{b}$}
\rput(-7.5,4.5){$\mathbf{c}$}
\rput(-4.5,4.5){$\mathbf{d}$}
% The label of the face
\rput(-6,6){$\mathbf{F}$}
%
\endpspicture


==> graphics/stembridge-knuth.tex <==
\psset{unit=0.85cm}
%
\pspicture(-8.,-3.)(8.,3.)
%
% \showgrid
% The horizontal edges:
\psline[linewidth=0.1,linecolor=gray](-8,0)(-1, 0)
\psline[linewidth=0.1,linecolor=gray](1,0)(8, 0)
% 
\psline[linewidth=0.1,linecolor=gray](-8,-2)(-1, -2)
\psline[linewidth=0.1,linecolor=gray](1,-2)(8, -2)
% The arcs, left:
\psarc[linewidth=0.075,linecolor=gray](-7,0){1.0}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-4.5,0){2.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-3.5,0){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-3.,0){2.0}{0}{180}
%
\psarc[linewidth=0.075,linecolor=gray](-7.5,-2){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-5.5,-2){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-3.5,-2){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](-1.5,-2){0.5}{0}{180}
% The arcs, right:
\psarc[linewidth=0.075,linecolor=gray](2.5,0){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](3.5,0){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](4.5,0){1.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](7.5,0){0.5}{0}{180}
%
\psarc[linewidth=0.075,linecolor=gray](7.5,-2){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](5.5,-2){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](3.5,-2){0.5}{0}{180}
\psarc[linewidth=0.075,linecolor=gray](1.5,-2){0.5}{0}{180}
% The white vertices, left:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-8, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-7, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-6, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-1, 0){0.18}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](-8, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-7, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](-6, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-5, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](-4, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-3, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](-2, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](-1, -2){0.18}
% The white vertices, right:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](8, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](7, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](1, 0){0.18}
%
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](1, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](2, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](3, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](5, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](7, -2){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](8, -2){0.18}
% The crossings, left:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](-6.8,0.979796){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](-3.0,2.0){0.15}
% The crossings, right:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](3.0,1.41421){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](3.5,1.11803){0.15}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=red](4.0,1.41421){0.15}
% The labels, left:
\rput(-8,-0.5){$\mathbf{1}$}
\rput(-7,-0.5){$\mathbf{2}$}
\rput(-6,-0.5){$\mathbf{3}$}
\rput(-5,-0.5){$\mathbf{4}$}
\rput(-4,-0.5){$\mathbf{5}$}
\rput(-3,-0.5){$\mathbf{6}$}
\rput(-2,-0.5){$\mathbf{7}$}
\rput(-1,-0.5){$\mathbf{8}$}
%
\rput(-8,-2.5){$\mathbf{1}$}
\rput(-7,-2.5){$\mathbf{3}$}
\rput(-6,-2.5){$\mathbf{2}$}
\rput(-5,-2.5){$\mathbf{7}$}
\rput(-4,-2.5){$\mathbf{4}$}
\rput(-3,-2.5){$\mathbf{8}$}
\rput(-2,-2.5){$\mathbf{5}$}
\rput(-1,-2.5){$\mathbf{6}$}
% The labels, right:
\rput(1,-0.5){$\mathbf{1}$}
\rput(2,-0.5){$\mathbf{2}$}
\rput(3,-0.5){$\mathbf{3}$}
\rput(4,-0.5){$\mathbf{4}$}
\rput(5,-0.5){$\mathbf{5}$}
\rput(6,-0.5){$\mathbf{6}$}
\rput(7,-0.5){$\mathbf{7}$}
\rput(8,-0.5){$\mathbf{8}$}
%
\rput(1,-2.5){$\mathbf{1}$}
\rput(2,-2.5){$\mathbf{4}$}
\rput(3,-2.5){$\mathbf{2}$}
\rput(4,-2.5){$\mathbf{5}$}
\rput(5,-2.5){$\mathbf{3}$}
\rput(6,-2.5){$\mathbf{6}$}
\rput(7,-2.5){$\mathbf{7}$}
\rput(8,-2.5){$\mathbf{8}$}
\endpspicture


==> graphics/stembridge2knuth.tex <==
\psset{unit=0.95cm}
%
\pspicture(0.,-1.2)(14.,3.5)
%
% \showgrid
% The horizontal edge:
\psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0.0,0.0)(1.0, 0)
\psline[linewidth=0.1,linecolor=gray](1.0,0)(13.0, 0)
\psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](13.0,0.0)(14.0, 0)
% The arcs:
\psarc[linewidth=0.075,linecolor=gray](-5,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](-5,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](2.5,0){0.5}{0}{180}
%
%
\psarc[linewidth=0.075,linecolor=gray](-2,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](-2,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](7.0,0){2.0}{0}{180}
%
\psarc[linewidth=0.075,linecolor=gray](0,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](1,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](1,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](2,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](2,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](11.0,0){1.0}{0}{180}
%
\psarc[linewidth=0.075,linecolor=gray](5,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](5,0){6.0}{12}{25}
%
\psarc[linewidth=0.075,linecolor=gray](7,0){6.0}{0}{12}
\psarc[linewidth=0.075,linecolor=gray,linestyle=dashed,dash=3pt 2pt](7,0){6.0}{12}{25}
%
% The red arc:
% \psarc[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 2pt]{<-}(4.25,-1.1){3.25}{20}{160}
% \psarc[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 2pt]{<-}(4.25,0){3.25}{0}{180}
\psline[linewidth=0.075,linecolor=red,linestyle=dashed,dash=3pt 2pt,linearc=0.5]{->}(1,0)(1,-1)(7.5,-1)(7.5,-0.1)

% The white and black vertices:
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](1, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](2, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](3, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](5, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](7, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](8, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](9, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](10, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](11, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](12, 0){0.18}
\pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](13, 0){0.18}
% The labels:
\rput(1,-0.5){\psframebox[fillstyle=solid,fillcolor=white]{$\mathbf{\pi_{2i}}$}}
\rput(2,-0.5){$\mathbf{\pi_{2i+1}}$}
\rput(3,-0.5){$\mathbf{\pi_{2i+2}}$}
\rput(5,-0.5){$\mathbf{\pi_{2i+3}}$}
\rput(9,-0.5){$\mathbf{\pi_{2i+4}}$}
\rput(10,-0.5){$\mathbf{\pi_{2i+5}}$}
\rput(12,-0.5){$\mathbf{\pi_{2i+6}}$}
\rput(4.25,-1.2){\psframebox[fillstyle=solid,fillcolor=white]{{\small shift ${\mathbf\pi_{2i}}$}}}
\endpspicture

